Ramanujan Challenge Results: AI-Assisted Evaluation Pipeline for Multi-Format Proofs

As AI's mathematical capabilities rapidly improve, meaningful benchmarks are shifting from university-level problems and math olympiads to research-level mathematics. The Ramanujan Challenge is a benchmark comprised of research-level problems in number theory, including unpublished results and open conjectures. It presented concrete formulas for mathematical constants whose correctness can be checked numerically, while their proofs may require non-obvious mathematics. Here, we analyze the Challenge submissions, measuring the relative success of different AI models, Computer Algebra Systems (CAS), and formal tools. We find correct submissions that are conceptually distinct from the official solutions, and a proof of one of the published open conjectures. Evaluating the submissions exposed a second challenge: judging complex proofs reliably at scale. We introduce an AI-assisted evaluation pipeline for natural language proofs, CAS code, and Lean formalizations that assesses semantic and logical correctness. Compared with the conventional one-shot LLM judgment, our pipeline reduces false-positive verdicts on natural language proofs from 23% to 6% and improves judgment accuracy on supporting code from 46% to 58%. This approach provides a methodology for evaluating research-level mathematics at scale, with potential applications across mathematics and AI for science.

==> figures/manual_evaluation_color_diagram.tex <==
% Native TikZ artwork. Set \pipelinevariant to 1 (panels) or 2 (ribbons).
% American Palette bases: https://flatuicolors.com/palette/us
% Lighter fills and darker outlines/text are intentional derived shades.
\definecolor{ink}{HTML}{2D3436}%
\definecolor{blue}{HTML}{0984E3}%
\definecolor{purple}{HTML}{6C5CE7}%
\definecolor{teal}{HTML}{E17055}%
\definecolor{amber}{HTML}{D63031}%
\definecolor{claudeaccent}{HTML}{E84393}%
\definecolor{gold}{HTML}{00B894}%
\definecolor{softgold}{HTML}{55EFC4}%
\definecolor{paper}{HTML}{FFEAA7}%
\definecolor{softink}{HTML}{FFEAA7}%
\definecolor{softblue}{HTML}{74B9FF}%
\definecolor{softpurple}{HTML}{A29BFE}%
\definecolor{softteal}{HTML}{FAB1A0}%
\definecolor{softamber}{HTML}{FF7675}%
\begin{tikzpicture}[x=1mm,y=1mm,scale=.97,transform shape,
  font=\sffamily\fontsize{7.5}{8.5}\selectfont,text=ink,
  card/.style={draw=#1!65!ink,fill=#1!9!white,rounded corners=1.5pt,
    line width=.5pt,align=center,inner sep=1mm},
  flow/.style={draw=ink,line width=.65pt,-{Stealth[length=1.5mm]}},
  head/.style={font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont,align=center},
  pics/person/.style={code={
    \fill[teal!65!ink] (0,1) circle (1.1);
    \fill[teal!65!ink,rounded corners=.5pt] (-1.8,-2) rectangle (1.8,-.5);
  }},
  pics/bot/.style args={#1}{code={
    \draw[draw=#1!65!ink,fill=#1!20!white,rounded corners=.6pt,line width=.5pt]
      (-2,-1.5) rectangle (2,1.5);
    \fill[#1!65!ink] (-.8,.2) circle (.25);
    \fill[#1!65!ink] (.8,.2) circle (.25);
    \draw[#1!65!ink,line width=.5pt] (-.7,-.7)--(.7,-.7) (0,1.5)--(0,2.3);
    \fill[#1!65!ink] (0,2.4) circle (.3);
  }},
  pics/movingdoc/.style args={#1}{code={
    \draw[#1!45!white,line width=.5pt,line cap=round]
      (-2.4,1)--(-4.2,1) (-2.4,0)--(-5.2,0) (-2.4,-1)--(-4.2,-1);
    \pic {doc=#1};
  }},
  pics/doc/.style args={#1}{code={
    \draw[#1!65!ink,fill=#1!10!white,line width=.5pt] (-1.7,-2.2)--(1.7,-2.2)
      --(1.7,1.1)--(.6,2.2)--(-1.7,2.2)--cycle;
    \draw[#1!65!ink,line width=.4pt] (.6,2.2)--(.6,1.1)--(1.7,1.1)
      (-1,-.1)--(1,-.1) (-1,-.9)--(1,-.9);
  }}
]
% Backgrounds are drawn first, so they cannot obscure content.
\foreach \left/\right/\tone/\number/\title/\foreground in {
  0/18/gold/{}/{Submission}/ink,
  77/104/amber/2/{Summary\\Comparison}/ink,
  106/138/teal/3/{Human\\Evaluation}/ink}{
  \ifnum\pipelinevariant=1
    \filldraw[fill=\tone!3!white,draw=\tone!35!white,rounded corners=2pt,line width=.5pt]
      (\left,0) rectangle (\right,78);
    \fill[\tone!23!white,rounded corners=2pt] (\left,68) rectangle (\right,78);
    \node[head,text=\tone!45!ink] at ({(\left+\right)/2},73) {\number\,\title};
  \else
    \fill[\tone!55!ink,rounded corners=2pt] (\left,68) rectangle (\right,78);
    \node[head,text=white] at ({(\left+\right)/2},73) {\number\,\title};
    \draw[\tone!45!white,dashed,line width=.5pt] (\left,66)--(\left,0);
  \fi
}
% The two AI summaries are separate stages rather than one enclosing panel.
\ifnum\pipelinevariant=1
  \filldraw[fill=purple!3!white,draw=purple!35!white,rounded corners=2pt,line width=.5pt]
    (20,40) rectangle (75,78);
  \fill[purple!23!white,rounded corners=2pt] (20,68) rectangle (75,78);
  \node[head,text=purple!45!ink] at (47.5,73)
    {1.1 Natural-Language Proof Summary};
  \filldraw[fill=claudeaccent!3!white,draw=claudeaccent!35!white,rounded corners=2pt,line width=.5pt]
    (20,0) rectangle (75,38);
  \fill[claudeaccent!23!white,rounded corners=2pt] (20,28) rectangle (75,38);
  \node[head,text=claudeaccent!45!ink] at (47.5,33) {1.2 Code Summary};
\else
  \fill[purple!55!ink,rounded corners=2pt] (20,68) rectangle (75,78);
  \node[head,text=white] at (47.5,73)
    {1.1 Natural-Language Proof Summary};
  \draw[purple!45!white,dashed,line width=.5pt] (20,66)--(20,40);
  \fill[claudeaccent!55!ink,rounded corners=2pt] (20,28) rectangle (75,38);
  \node[head,text=white] at (47.5,33) {1.2 Code Summary};
  \draw[claudeaccent!45!white,dashed,line width=.5pt] (20,26)--(20,0);
\fi
\node[card=gold,text width=13mm,minimum height=8mm] (pdf) at (9,52)
  {Natural Language\\Proof};
\node[card=gold,text width=13mm,minimum height=8mm] (cas) at (9,20)
  {Computer\\Algebra\\System};
\node[card=gold,text width=13mm,minimum height=8mm] (lean) at (9,8) {Lean Files};
\pic at (9,62) {doc=gold};
\node[card=blue,text width=20mm,minimum height=14mm] (basic) at (33.5,14)
  {\textbf{BasicGrade}\\[1mm]Python Metrics\\and Executions\\Results};
\draw[draw=ink,line width=.65pt] (cas.east)--(19,20)--(19,3.5)--(45,3.5)
  .. controls (46,3.5) and (45.5,14) .. (46.5,14);
\draw[flow] (19,17) .. controls (19,15.5) and (20.5,14) .. (basic.west);

\node[card=purple,text width=30mm,minimum height=12mm] (codex) at (47.5,52)
  {\textbf{Codex}\\Natural-Language Proof\\Summary and List of Issues};
% Pinned at its top edge so the five-line card grows away from the icons
% above it; its flows stay at y=14.
\node[card=claudeaccent,text width=22mm,minimum height=15mm,anchor=north]
  (claude) at (60.5,21.5)
  {\textbf{Claude}\\Computer Algebra\\System and Lean\\Summary and\\List of Issues};
\pic at (35,62) {bot=purple};
\pic at (52,24.5) {bot=claudeaccent};
% Each summary leaves its stage as the paper that reaches the comparison.
\pic at (71,62) {movingdoc=purple};
\pic at (71,24.7) {movingdoc=claudeaccent};
% Only the natural-language proof goes to Codex.
\draw[flow] (pdf.east)--(codex.west);
% CAS forks to BasicGrade and to the code-summary inputs; all code inputs merge.
\draw[draw=ink,line width=.65pt] (lean.east)
  .. controls (18,8) and (19,7.5) .. (19,6);
\draw[draw=ink,line width=.65pt] (basic.east)--(46.5,14);
\draw[flow] (46.5,14)--(claude.west|-0,14);

\node[card=amber,text width=20mm,minimum height=16mm] (compare) at (90.5,34)
  {\textbf{Codex}\\Compare the\\Two Summaries};
% Match the 4.8 mm clearance between the comparison card and its papers.
\pic at (83,45.5) {bot=amber};
\pic at (87.5,21.5) {doc=purple};
\pic at (93.5,21.5) {doc=claudeaccent};
\pic at (100,45.5) {movingdoc=amber};
% Both summaries curve off their outgoing lines and into the comparison.
\draw[flow] (73,52) .. controls (76,52) and (76,51) .. (76,49)--(76,37)
  .. controls (76,35.5) and (77.5,34) .. (compare.west);
\draw[flow] (claude.east|-0,14) .. controls (76,14) and (76,15) .. (76,17)--(76,31)
  .. controls (76,32.5) and (77.5,34) .. (compare.west);

\node[card=teal,text width=25mm,minimum height=13mm] (human) at (122,49)
  {\textbf{Manual Evaluation}\\With Codex Assistance};
\pic at (122,62) {person};
% The evaluator reads the submission, both summaries and the comparison.
\pic at (110,62) {doc=gold};
\pic at (116,62) {doc=purple};
\pic at (128,62) {doc=claudeaccent};
\pic at (134,62) {doc=amber};
% The evaluator receives the submission and both summaries, not only the comparison.
% Each input curves into the shared line in the direction of flow.
\draw[flow,rounded corners=2mm] (9,64.4)--(9,66.5)--(105,66.5)--(105,46)--(human.west|-0,46);
\draw[flow,rounded corners=2mm] (claude.east|-0,14)--(105,14)--(105,46)--(human.west|-0,46);
\draw[draw=ink,line width=.65pt] (codex.east)--(98,52)
  .. controls (103,52) and (105,51.5) .. (105,49);
\draw[draw=ink,line width=.65pt] (compare.east)
  .. controls (104,34) and (105,35) .. (105,38);
\node[card=teal,text width=22mm,minimum height=8mm,
  font=\sffamily\fontsize{7}{8}\selectfont] (report) at (123,27)
  {Natural Language\\Proof Grade};
\node[card=teal,text width=22mm,minimum height=8mm,
  font=\sffamily\fontsize{7}{8}\selectfont] (rating) at (123,10)
  {Computer Algebra\\System/Lean Grade};
\draw[draw=ink,line width=.65pt] (human.south)--(122,38)--(108,38)--(108,10);
\draw[flow] (108,27)--(report.west);
\draw[flow] (108,10)--(rating.west);
\end{tikzpicture}

